Quantum-optimal information encoding using noisy passive linear optics

The amount of information that a noisy channel can transmit has been one of the primary subjects of interest in information theory. In this work we consider a practically-motivated family of optical quantum channels that can be implemented without an external energy source. We optimize the Holevo information over procedures that encode information in attenuations and phase-shifts applied by these channels on a resource state of finite energy. It is shown that for any given input state and environment temperature, the maximum Holevo information can be achieved by an encoding procedure that uniformly distributes the channel's phase-shift parameter. Moreover for large families of input states, any maximizing encoding scheme has a finite number of channel attenuation values, simplifying the codewords to a finite number of rings around the origin in the output phase space. The above results and numerical evidence suggests that this property holds for all resource states. Our results are directly applicable to the quantum reading of an optical memory in the presence of environmental thermal noise.

==> figures/classical_com.tikz <==
\begin{tikzpicture}

  \begin{axis}[myaxis, legend style={nodes={scale=0.7, transform shape}},xlabel={$E_\mathrm{max}$}, grid=both]

\def\xlinewidth{1.0 pt}

%\def\epstwo{0}
%\addplot[color=blue,line width=\xlinewidth,samples=100][domain=0:1]
%{2*(1-x)*(1-\epstwo)/(1-\epstwo+1-x)};
%\addlegendentry{$\epsilon_2=0$};


%\addplot[color=blue,dashed,line width=\xlinewidth,samples=100][domain=0:20]
%{-x*log2(x/(1+x))+log2(1+x)};
%\addlegendentry{$U_\text{GDE}$};

%\addplot [allfigs,color=black,mark=none] table [col sep=comma, x
%index=0, y index=1]{dispSqzProbe_unoptimised_dim300.csv};
%\addlegendentry{$DSS$};


\addplot [allfigs,color=black,mark=none] table [col sep=comma]{T0_nRes0.csv};
\addlegendentry{Coherent state capacity};


\addplot[allfigs,color=black,dashed,mark=none]table[col sep=comma]{hetCap.csv};
\addlegendentry{Classical heterodyne};

\addplot[allfigs,color=blue,dashed,mark=none]table[col sep=comma]{homCap.csv};
\addlegendentry{Classical homodyne};

\addplot[allfigs,color=red,dashed,mark=none]table[col sep=comma]{poissonCap.csv};
\addlegendentry{Classical photon counting};

%\addplot [allfigs,color=green,mark=none] table [col sep=comma]{LFlatTop.csv};
%\addlegendentry{$L_\text{flat}$};

%\addplot [allfigs,color=red,dotted,mark=none] table [col sep=comma]{L1Ring.csv};
%\addlegendentry{$L_\text{1ring}$};


% \def\ymax{6}

%     \def\discontA{1.257646^2}
%     \draw [dashed] (\discontA,0) -- (\discontA,\ymax);

%     \def\discontB{1.833970^2}
%     \draw [dashed] (\discontB,0) -- (\discontB,\ymax);

%     \def\discontC{2.359160^2}
%     \draw [dashed] (\discontC,0) -- (\discontC,\ymax);

%     \def\discontD{3.132070^2}
%     \draw [dashed] (\discontD,0) -- (\discontD,\ymax);

%     \def\discontE{3.354295^2}
%     \draw [dashed] (\discontE,0) -- (\discontE,\ymax);

%     \def\discontG{4.171020^2}
%     \draw [dashed] (\discontG,0) -- (\discontG,\ymax);

%     \def\discontF{4.272969^2}
%     \draw [dashed] (\discontF,0) -- (\discontF,\ymax);





\end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cv_thermal_encoding.tex"
%%% End:


==> figures/coh_nonzero_t.tikz <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=3,connect spies}]

\begin{axis}[myaxis,legend pos=south east,enlargelimits=false,ymax=1.9,xmax=10, legend style={at={(0.35,0.45)},nodes={scale=0.7, transform shape}}, grid=both,xlabel=$E_\mathrm{max}$, ylabel=Mutual information]

%\def\xlinewidth{0.5 pt}

%\def\epstwo{0}
%\addplot[color=blue,line width=\xlinewidth,samples=100][domain=0:1]
%{2*(1-x)*(1-\epstwo)/(1-\epstwo+1-x)};
%\addlegendentry{$\epsilon_2=0$};

\tikzstyle{allfigs}=[line width=1pt,samples=100,domain=0:20]


\addplot [allfigs, color=red,mark=none,line width=0.75pt] table [col sep=comma]{lossy_channel/cap_ub_2.csv};
\addlegendentry{$n_\text{env}=2$};
%
\addplot [allfigs, color=purple,mark=none,line width=0.75pt] table [col sep=comma]{lossy_channel/cap_ub_5.csv};
\addlegendentry{$n_\text{env}=5$};
%
\addplot [allfigs, color=brown,mark=none,line width=0.75pt] table [col sep=comma]{lossy_channel/cap_ub_7.csv};
\addlegendentry{$n_\text{env}=7$};
%
\addplot [allfigs, color=green,mark=none,line width=0.75pt] table [col sep=comma]{lossy_channel/cap_ub_10.csv};
\addlegendentry{$n_\text{env}=10$};
%
\addplot [allfigs, color=blue,mark=none,line width=0.75pt] table [col sep=comma]{lossy_channel/cap_ub_20.csv};
\addlegendentry{$n_\text{env}=20$};
%
\addplot [allfigs, color=black,mark=none,line width=0.75pt] table [col sep=comma]{lossy_channel/cap_ub_30.csv};
\addlegendentry{$n_\text{env}=30$};


\addplot [allfigs, color=red,dotted,mark=none,line width=0.5pt] table [col sep=comma]{lossy_channel/cap_onering_2.csv};
%
\addplot [allfigs, color=purple,dotted,mark=none,line width=0.5pt] table [col sep=comma]{lossy_channel/cap_onering_5.csv};
%
\addplot [allfigs, color=brown,dotted,mark=none,line width=0.5pt] table [col sep=comma]{lossy_channel/cap_onering_7.csv};
%
\addplot [allfigs, color=green,dotted,mark=none,line width=0.5pt] table [col sep=comma]{lossy_channel/cap_onering_10.csv};
%
\addplot [allfigs, color=blue,dotted,mark=none,line width=0.5pt] table [col sep=comma]{lossy_channel/cap_onering_20.csv};
%
\addplot [allfigs, color=black,dotted,mark=none,line width=0.5pt] table [col sep=comma]{lossy_channel/cap_onering_30.csv};


\addplot [allfigs, color=red,dashed,mark=none] table [col sep=comma]{lossy_channel/cap_exact_2.csv};
%
\addplot [allfigs, color=purple,dashed,mark=none] table [col sep=comma]{lossy_channel/cap_exact_5.csv};
%
\addplot [allfigs, color=brown,dashed,mark=none] table [col sep=comma]{lossy_channel/cap_exact_7.csv};
%
\addplot [allfigs, color=green,dashed,mark=none] table [col sep=comma]{lossy_channel/cap_exact_10.csv};
%
\addplot [allfigs, color=blue,dashed,mark=none] table [col sep=comma]{lossy_channel/cap_exact_20.csv};
%
\addplot [allfigs, color=black,dashed,mark=none] table [col sep=comma]{lossy_channel/cap_exact_30.csv};


%\coordinate (spypoint) at (axis cs:0,0);
%\coordinate (spyviewer) at (axis cs:4,1);
%\spy[width=0.1\columnwidth,height=0.4\columnwidth] on (spypoint) in node [fill=white] at (spyviewer);
\coordinate (insetPosition) at (axis cs:2.3,0.1);

\end{axis}

% \begin{axis}[width=0.45\columnwidth,height=0.35\columnwidth,
% %\begin{axis}[width=0.8\columnwidth,height=0.6\columnwidth,
% %enlargelimits=false,
% ymin=-0.1,ymax=1.5,
% xmin=0.001,xmax=1,
% at={(insetPosition)},
% anchor={outer south west},
% tick label style={font=\footnotesize},
% xtick={0.001,0.01,0.1,1},
% xticklabels={$10^{-3}$,$0.01$,$0.1$,$1$},
% xmode=log]
% \tikzstyle{allfigs}=[line width=1pt,mark=none]
% \input{./figures/finT_inset.tikz}
% \end{axis}

\end{tikzpicture}
% inset as stand alone figure
%\begin{tikzpicture}
%\begin{axis}[width=0.8\columnwidth,height=0.6\columnwidth,
%  enlargelimits=false,ymax=1.5,xmax=0.6]  
%  \tikzstyle{allfigs}=[line width=0.5pt,mark=*]
%\input{./figures/finT_inset.tikz}
%\end{axis}
%\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cv_thermal_encoding.tex"
%%% End:


==> figures/dispSqzCap.tikz <==
\begin{tikzpicture}

  \begin{axis}[myaxis,xlabel={$E_\mathrm{max}$}, legend style={nodes={scale=0.7, transform shape}}, grid=both]

\def\xlinewidth{1.0 pt}

%\def\epstwo{0}
%\addplot[color=blue,line width=\xlinewidth,samples=100][domain=0:1]
%{2*(1-x)*(1-\epstwo)/(1-\epstwo+1-x)};
%\addlegendentry{$\epsilon_2=0$};


\addplot[color=blue,dashed,line width=\xlinewidth,samples=100][domain=0:20]
{-x*log2(x/(1+x))+log2(1+x)};
\addlegendentry{Capacity upper-bound};

\addplot [allfigs,color=blue,mark=none] table [col sep=comma, x
index=0, y index=1]{dispSqzProbe_unoptimised_dim300.csv};
\addlegendentry{Squeezed state capacity};

\coordinate (insetPosition) at (axis cs:3.5,.2);
\end{axis}


% no scientific notation for y-axis labels
\pgfplotsset{scaled y ticks=false}

\begin{axis}[width=0.4\columnwidth,height=0.3\columnwidth,
  title={Relative difference},
  title style={yshift={-5pt}},
  at={(insetPosition)},
  anchor={outer south west},
  tick label style={font=\footnotesize},
  y tick label style={/pgf/number format/.cd,
    fixed,fixed zerofill,precision=3,/tikz/.cd}]
  
%  \tikzstyle{allfigs}=[line width=1pt,mark=none]
\addplot [allfigs,color=black,mark=none] table [col sep=comma, x
index=0, y index=6]{dispSqzProbe_unoptimised_dim300.csv};



\end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cv_thermal_encoding.tex"
%%% End:


==> figures/finT.tikz <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=3,connect spies}]

\begin{axis}[myaxis,legend pos=south east,enlargelimits=false,ymax=5, legend style={nodes={scale=0.7, transform shape}}, grid=both,xlabel=$E_\mathrm{max}$, ylabel=Mutual information]

%\def\xlinewidth{0.5 pt}

%\def\epstwo{0}
%\addplot[color=blue,line width=\xlinewidth,samples=100][domain=0:1]
%{2*(1-x)*(1-\epstwo)/(1-\epstwo+1-x)};
%\addlegendentry{$\epsilon_2=0$};

\tikzstyle{allfigs}=[line width=1pt,samples=100,domain=0:20]


\addplot [allfigs,color=black,mark=none] table [col sep=comma]{T0_nRes0.csv};
\addlegendentry{ $n_\text{env}=0$};

\addplot [allfigs,color=green,mark=none] table [col sep=comma]{hol_n1_dim150.csv};
\addlegendentry{$n_\text{env}=1$};

\addplot [allfigs,color=green,mark=none,forget plot] table [col sep=comma]{hol_n1_dim150_run2.csv};

\addplot [allfigs,color=brown,mark=none] table [col sep=comma]{hol_n2_dim150.csv};
\addlegendentry{$n_\text{env}=2$};

\addplot [allfigs, color=blue,mark=none] table [col sep=comma]{hol_n4_dim150.csv};
\addlegendentry{$n_\text{env}=4$};

\addplot [allfigs, color=purple,mark=none] table [col sep=comma]{hol_n20_dim150.csv};
\addlegendentry{$n_\text{env}=20$};

% \addplot [allfigs,color=red,dotted,mark=none] table [col sep=comma]{L1Ring.csv};
% \addlegendentry{$L_\text{1ring}$};

%\coordinate (spypoint) at (axis cs:0,0);
%\coordinate (spyviewer) at (axis cs:4,1);
%\spy[width=0.1\columnwidth,height=0.4\columnwidth] on (spypoint) in node [fill=white] at (spyviewer);
\coordinate (insetPosition) at (axis cs:2.3,0.1);

\end{axis}

\begin{axis}[width=0.45\columnwidth,height=0.35\columnwidth,
%\begin{axis}[width=0.8\columnwidth,height=0.6\columnwidth,
  %enlargelimits=false,
  ymin=-0.1,ymax=1.5,
  xmin=0.001,xmax=1,
  at={(insetPosition)},
  anchor={outer south west},
  tick label style={font=\footnotesize},
  xtick={0.001,0.01,0.1,1},
  xticklabels={$10^{-3}$,$0.01$,$0.1$,$1$},
  xmode=log]
  
  \tikzstyle{allfigs}=[line width=1pt,mark=none]
\input{./figures/finT_inset.tikz}
\end{axis}

\end{tikzpicture}
% inset as stand alone figure
%\begin{tikzpicture}
%\begin{axis}[width=0.8\columnwidth,height=0.6\columnwidth,
%  enlargelimits=false,ymax=1.5,xmax=0.6]  
%  \tikzstyle{allfigs}=[line width=0.5pt,mark=*]
%\input{./figures/finT_inset.tikz}
%\end{axis}
%\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cv_thermal_encoding.tex"
%%% End:


==> figures/scatterV0.tikz <==
\begin{tikzpicture}
%\def\epstwo{0}
%\addplot[color=blue,line width=\xlinewidth,samples=100][domain=0:1]
%{2*(1-x)*(1-\epstwo)/(1-\epstwo+1-x)};
%\addlegendentry{$\epsilon_2=0$};

\begin{axis}[myaxis,
    xmin=0, xmax=20,
    ymin=0, ymax=20,
%    width=\fwidth,
%    height=\fheight,
    grid=both,
    colorbar horizontal,
    colorbar style={
      at={(.05,0.85)},
      anchor=north west,
      width=3cm
    },
    xlabel={Resource energy $E_\text{max}$} , 
    ylabel={Codeword energy, $|\alpha_j|^2$}
    ]

    \node[] at (axis cs:5,18) {state density};

    \addplot[scatter,only marks,scatter src=explicit, mark=o ]
    table  [col sep=comma,x index=0,y index=1,meta index=2] {scatterV0.csv};

    % \def\discontA{1.257646^2}
    % \draw [dashed,thick] (\discontA,0) -- (\discontA,20);

    % \def\discontB{1.833970^2}
    % \draw [dashed,thick] (\discontB,0) -- (\discontB,20);

    % \def\discontC{2.359160^2}
    % \draw [dashed,thick] (\discontC,0) -- (\discontC,20);

    % \def\discontD{3.132070^2}
    % \draw [dashed,thick] (\discontD,0) -- (\discontD,20);

    % \def\discontE{3.354295^2}
    % \draw [dashed,thick] (\discontE,0) -- (\discontE,20);

    % \def\discontG{4.171020^2}
    % \draw [dashed,thick] (\discontG,0) -- (\discontG,20);

    % \def\discontF{4.272969^2}
    % \draw [dashed,thick] (\discontF,0) -- (\discontF,20);
    
    % \node[anchor=west] at (0,17) {$1$r};
    % \node[anchor=west] at (\discontA,17) {\begin{tabular}{c}1r\\+\\v\end{tabular}};
    % \node[anchor=west] at (\discontB,17) {2r};
    % \node[anchor=west] at (\discontC,17) {2r+v};
    % \node[anchor=west] at (\discontD,17) {3r};
    % \node[anchor=west] at (\discontE,17) {3r+v};
    % \node[anchor=west] at (\discontG-0.2,17) {4r};
    % \node[anchor=west] at (\discontF,17) {\begin{tabular}{c}4r\\+\\v\end{tabular}};

\end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cv_thermal_encoding.tex"
%%% End:


==> figures/therT0_cap.tikz <==

\begin{tikzpicture}

  \begin{axis}[myaxis,
    xlabel={ $n_\mathrm{res}$},
ymin=0,
ymax=5,
ylabel={Capacity, $\chi$},
legend pos=north east, 
legend style={nodes={scale=0.7, transform shape}}, grid=both
]

\def\xlinewidth{1.0 pt}

%\def\epstwo{0}
%\addplot[color=blue,line width=\xlinewidth,samples=100][domain=0:1]
%{2*(1-x)*(1-\epstwo)/(1-\epstwo+1-x)};
%\addlegendentry{$\epsilon_2=0$};


%\addplot[color=blue,dashed,line width=\xlinewidth,samples=100][domain=0:20]
%{-x*log2(x/(1+x))+log2(1+x)};
%\addlegendentry{$U_\text{GDE}$};

\addplot [allfigs,color=pink,mark=none] table [col sep=comma,search path={data/thermalRes_T0}]{holE20.csv};
\addlegendentry{$E_0=20$};

\addplot [allfigs,color=green,mark=none] table [col sep=comma,search path={data/thermalRes_T0}]{holE16.csv};
\addlegendentry{$E_0=16$};

\addplot [allfigs,color=blue,mark=none] table [col sep=comma,search path={data/thermalRes_T0}]{holE8.csv};
\addlegendentry{$E_0=8$};

\addplot [allfigs,color=red,mark=none] table [col sep=comma,search path={data/thermalRes_T0}]{holE4.csv};
\addlegendentry{$E_0=4$};

\addplot [allfigs,color=black,mark=none] table [col sep=comma,search path={data/thermalRes_T0}]{holE2.csv};
\addlegendentry{$E_0=2$};



%\addplot [allfigs,color=green,mark=none] table [col sep=comma]{LFlatTop.csv};
%\addlegendentry{$L_\text{flat}$};

%\addplot [allfigs,color=red,dotted,mark=none] table [col sep=comma]{L1Ring.csv};
%\addlegendentry{$L_\text{1ring}$};


% \def\ymax{6}

%     \def\discontA{1.257646^2}
%     \draw [dashed] (\discontA,0) -- (\discontA,\ymax);

%     \def\discontB{1.833970^2}
%     \draw [dashed] (\discontB,0) -- (\discontB,\ymax);

%     \def\discontC{2.359160^2}
%     \draw [dashed] (\discontC,0) -- (\discontC,\ymax);

%     \def\discontD{3.132070^2}
%     \draw [dashed] (\discontD,0) -- (\discontD,\ymax);

%     \def\discontE{3.354295^2}
%     \draw [dashed] (\discontE,0) -- (\discontE,\ymax);

%     \def\discontG{4.171020^2}
%     \draw [dashed] (\discontG,0) -- (\discontG,\ymax);

%     \def\discontF{4.272969^2}
%     \draw [dashed] (\discontF,0) -- (\discontF,\ymax);





\end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cv_thermal_encoding.tex"
%%% End:


==> figures/vac_cap.tikz <==
\begin{tikzpicture}

  \begin{axis}[myaxis, legend style={nodes={scale=0.7, transform shape}}, legend pos=south east,xlabel={$E_\mathrm{max}$}, grid=both]


\def\xlinewidth{1.0 pt}

%\def\epstwo{0}
%\addplot[color=blue,line width=\xlinewidth,samples=100][domain=0:1]
%{2*(1-x)*(1-\epstwo)/(1-\epstwo+1-x)};
%\addlegendentry{$\epsilon_2=0$};


\addplot[color=blue,dashed,line width=\xlinewidth,samples=100][domain=0:20]
{-x*log2(x/(1+x))+log2(1+x)};
\addlegendentry{Capacity upper-bound};

%\addplot [allfigs,color=black,mark=none] table [col sep=comma, x
%index=0, y index=1]{dispSqzProbe_unoptimised_dim300.csv};
%\addlegendentry{$DSS$};


\addplot [allfigs,color=black,mark=none] table [col sep=comma]{T0_nRes0.csv};
\addlegendentry{Coherent state capacity};


\addplot [allfigs,color=green,mark=none] table [col sep=comma]{LFlatTop.csv};
\addlegendentry{$L_\text{flat}$};

\addplot [allfigs,color=red,dotted,mark=none] table [col sep=comma]{L1Ring.csv};
\addlegendentry{$L_\text{1ring}$};


% \def\ymax{6}

%     \def\discontA{1.257646^2}
%     \draw [dashed] (\discontA,0) -- (\discontA,\ymax);

%     \def\discontB{1.833970^2}
%     \draw [dashed] (\discontB,0) -- (\discontB,\ymax);

%     \def\discontC{2.359160^2}
%     \draw [dashed] (\discontC,0) -- (\discontC,\ymax);

%     \def\discontD{3.132070^2}
%     \draw [dashed] (\discontD,0) -- (\discontD,\ymax);

%     \def\discontE{3.354295^2}
%     \draw [dashed] (\discontE,0) -- (\discontE,\ymax);

%     \def\discontG{4.171020^2}
%     \draw [dashed] (\discontG,0) -- (\discontG,\ymax);

%     \def\discontF{4.272969^2}
%     \draw [dashed] (\discontF,0) -- (\discontF,\ymax);





\end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cv_thermal_encoding.tex"
%%% End:


==> figures/vac_res.tikz <==
\begin{tikzpicture}

  \begin{axis}[myaxis,xlabel={$n_\mathrm{env}$},ymax=1,
    legend pos=south east, 
    legend style={nodes={scale=0.7, transform shape}}, grid=both]


\def\xlinewidth{1.0 pt}

%\def\epstwo{0}
%\addplot[color=blue,line width=\xlinewidth,samples=100][domain=0:1]
%{2*(1-x)*(1-\epstwo)/(1-\epstwo+1-x)};
%\addlegendentry{$\epsilon_2=0$};


\addplot [allfigs,color=black,mark=none] table [col sep=comma,x index=0,y index=1]{vacRes.csv};
\addlegendentry{Channel capacity};

\addplot[color=red,dotted,line width=\xlinewidth,samples=100][domain=0:20]
{log2(1+x/(1+x)^((1+x)/x))};
\addlegendentry{Two-codeword MI};



%\addplot [allfigs,color=green,mark=none] table [col sep=comma]{LFlatTop.csv};
%\addlegendentry{$L_\text{flat}$};

%\addplot [allfigs,color=red,dotted,mark=none] table [col sep=comma]{L1Ring.csv};
%\addlegendentry{$L_\text{1ring}$};


\def\ymax{6}

    \def\discontA{8.67754}
    \draw [dashed] (\discontA,0) -- (\discontA,\ymax);






\end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cv_thermal_encoding.tex"
%%% End:


==> figures/vrScatter.tikz <==
\begin{tikzpicture}



%\def\epstwo{0}
%\addplot[color=blue,line width=\xlinewidth,samples=100][domain=0:1]
%{2*(1-x)*(1-\epstwo)/(1-\epstwo+1-x)};
%\addlegendentry{$\epsilon_2=0$};

\begin{axis}[myaxis,
    ymax=20,
    grid=both,
    colorbar horizontal,
    colorbar style={
      % at={(.5,0.85)},
      at={(.05,0.85)},
      anchor=north west,
      width=3cm
    },
    xlabel=$n_\mathrm{env}$ , 
    ylabel=Codeword energy
    ]

    \node[] at (axis cs:5,18) {state density};

% vacuum resource, and thermal free state
%    \addplot[scatter,only marks,scatter src=explicit,draw opacity=0]
%    table [col sep=comma,x index=0,y index=1,meta index=2] {VRscatter.csv};

%    thermal resource and vacuum free state T=0.
%    \addplot[scatter,only marks,scatter src=explicit,draw opacity=0]
 %   table [col sep=comma,x index=0,y index=1,meta index=2] {VRscatterOneMinusEta.csv};

    \addplot[scatter,only marks,scatter src=explicit,draw opacity=0]
    table [col sep=comma,x index=0,y index=1,meta index=2] {VRscatter_E0_Ecode.csv};

    \def\discontA{8.67754}
    \draw [dashed,thick] (\discontA,0) -- (\discontA,20);



\end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cv_thermal_encoding.tex"
%%% End:


==> figures/wigPlot/pn1d.tikz <==
\pgfplotsset{
  table/search path={figures/wigPlot}}
\begin{tikzpicture}
  \begin{axis}[mywigaxis,width=0.33\columnwidth,ybar stacked,restrict x to domain=0:10,
        y tick label style={/pgf/number format/.cd,
          fixed,fixed zerofill,/tikz/.cd},
    enlarge y limits  = 0.02,enlarge x limits  = 0.1, tickwidth=0pt,
    xtick={0,...,10}]
    \addplot table [col sep=comma,x index=0,y index=1]{pn125.csv};
    \addlegendentry{$\alpha=1.25034$};
	\end{axis}
\end{tikzpicture}%no spaces
\begin{tikzpicture}
  \begin{axis}[mywigaxis,width=0.33\columnwidth,ybar stacked,restrict x to domain=0:10,
    y tick label style={/pgf/number format/.cd,
      fixed,fixed zerofill,/tikz/.cd},
        enlarge y limits  = 0.02,enlarge x limits  = 0.1, tickwidth=0pt,
    xtick={0,...,10}]
    \addplot table [col sep=comma,x index=0,y index=1]{pn16.csv};
    \addlegendentry{$\alpha=1.6$};
    \addplot table [col sep=comma,x index=0,y index=2]{pn16.csv};
    \addlegendentry{$\alpha=0$};
	\end{axis}
\end{tikzpicture}
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
  \begin{axis}[mywigaxis,width=0.33\columnwidth,ybar stacked,restrict x to domain=0:20,
    bar width=4pt,
        y tick label style={/pgf/number format/.cd,
          fixed,fixed zerofill,/tikz/.cd},
            enlarge y limits  = 0.02,enlarge x limits  = 0.1, tickwidth=0pt,
    xtick={0,2,...,20}]
	\addplot table [col sep=comma,x index=0,y index=1]{pn30.csv};
    \addlegendentry{$\alpha=3$};
	\addplot table [col sep=comma,x index=0,y index=2]{pn30.csv};
    \addlegendentry{$\alpha=1.60$};
	\addplot table [col sep=comma,x index=0,y index=3]{pn30.csv};
    \addlegendentry{$\alpha=0.55$};
	\end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/wigPlot/pnFlat.tikz <==
\pgfplotsset{
  table/search path={figures/wigPlot}}
\begin{tikzpicture}
  \begin{axis}[mywigaxis,ybar stacked,restrict x to domain=0:20,
    bar width=4pt,
        y tick label style={/pgf/number format/.cd,
          fixed,fixed zerofill,/tikz/.cd},
            enlarge y limits  = 0.02,enlarge x limits  = 0.1, tickwidth=0pt,
    xtick={0,2,...,20}]
	\addplot table [col sep=comma,x index=0,y index=1]{pn30Flat.csv};
    \addlegendentry{$\alpha=3$};
	\end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cv_thermal_encoding.tex"
%%% End:


==> figures/wigPlot/pnOpt.tikz <==
\pgfplotsset{
  table/search path={figures/wigPlot}}
\begin{tikzpicture}
  \begin{axis}[mywigaxis,ybar,restrict x to domain=0:16,
    bar width=3pt, % bar width
    ybar=0pt, % spacing between bars
         y tick label style={/pgf/number format/.cd,
          fixed,fixed zerofill,/tikz/.cd},
            enlarge y limits  = 0.02,enlarge x limits  = 0.05, tickwidth=0pt,
    xtick={0,2,...,20}]
	\addplot table [col sep=comma,x index=0,y index=1]{pnOpt_e3.csv};
        \addlegendentry{optimal state};
	\addplot table [col sep=comma,x index=0,y index=2]{pnOpt_e3.csv};
    \addlegendentry{squeezed state};
	\end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../cv_thermal_encoding.tex"
%%% End:


==> figures/wigPlot/wig1d.tikz <==
\pgfplotsset{
  table/search path={figures/wigPlot}}
%   \begin{tikzpicture}
%   \begin{axis}
%     [y tick label style={/pgf/number format/.cd,
%             fixed,fixed zerofill,precision=1,/tikz/.cd} ]
%     \addplot+[] table [col sep=comma]{wig125_1d.csv};
%     \addlegendentry{$\alpha=1.25034$};
%     \addplot+[] table [col sep=comma]{wig16_1d.csv};
%     \addlegendentry{$\alpha=1.6$};
%     \addplot+[] table [col sep=comma]{wig30_1d.csv};
%     \addlegendentry{$\alpha=3$};
%   \end{axis}
% \end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}
        [mywigaxis,width=0.33\columnwidth,y tick label style={/pgf/number format/.cd,
            fixed,fixed zerofill,precision=1,/tikz/.cd} ]
    \addplot+[] table [col sep=comma]{wig125_1d.csv};
    \addlegendentry{$\alpha=1.25034$};
  \end{axis}
\end{tikzpicture}%%no space
\begin{tikzpicture}
  \begin{axis}
        [mywigaxis,width=0.33\columnwidth,y tick label style={/pgf/number format/.cd,
            fixed,fixed zerofill,precision=1,/tikz/.cd} ]
    \addplot+[] table [col sep=comma]{wig16_1d.csv};
    \addlegendentry{$\alpha=1.6$};
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}
    [mywigaxis,width=0.33\columnwidth,y tick label style={/pgf/number format/.cd,
            fixed,fixed zerofill,precision=1,/tikz/.cd} ]
    \addplot+[] table [col sep=comma]{wig30_1d.csv};
        \addlegendentry{$\alpha=3$};
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../cv_thermal_encoding.tex"
%%% End:

==> figures/wigPlot/wig3d.tex <==
\documentclass[twocolumn]{article}
\usepackage[pdftex]{graphicx}

\usepackage{pst-solides3d}
\usepackage{pgfplots}
\usetikzlibrary{plotmarks,spy}
\pgfplotsset{compat=1.11}

\begin{document}


\begin{tikzpicture}
  \begin{axis}[    colormap/cool]
    \addplot3[surf,opacity=0.2,mesh/rows=30] table [col sep=comma]{sq.csv};
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[    colormap/cool]
    \addplot3[surf, opacity = 0.2,draw opacity = 0.01,
        mesh/interior colormap=
           {blueblack}{color=(black) color=(blue)},
        mesh/interior colormap thresh=1,
        shader=flat,mesh/rows=30] table [col sep=comma]{halfcir.csv};
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[    colormap/cool]
    \addplot3[surf, opacity = 0.2,draw opacity = 1,
        mesh/interior colormap=
           {blueblack}{color=(black) color=(blue)},
        mesh/interior colormap thresh=1,
        shader=interp,mesh/rows=30] table [col sep=comma]{halfcir.csv};
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[    colormap/cool]
    \addplot3[surf, opacity = 0.2,draw opacity = 1,
        mesh/interior colormap=
           {blueblack}{color=(black) color=(blue)},
        mesh/interior colormap thresh=1,
        shader=interp,mesh/rows=30] table [col sep=comma]{cir.csv};
  \end{axis}
\end{tikzpicture}

\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/wigPlot/wigFlat.tikz <==
\pgfplotsset{
  table/search path={figures/wigPlot}}
\begin{tikzpicture}
  \begin{axis}
        [mywigaxis,y tick label style={/pgf/number format/.cd,
            fixed,fixed zerofill,precision=1,/tikz/.cd} ]
    \addplot+[] table [col sep=comma]{wig30Flat_1d.csv};
    \addlegendentry{$\alpha=3$};
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/wigPlot/wigOpt.tikz <==
\pgfplotsset{
  table/search path={figures/wigPlot}}
\begin{tikzpicture}
  \begin{axis}
    [mywigaxis,legend pos=south west,
    y tick label style={/pgf/number format/.cd,
            fixed,fixed zerofill,precision=1,/tikz/.cd} ]
    \addplot+[mark=none,line width=1pt] table [col sep=comma,x index=0, y index=2]{wigOpt_e3_1d.csv};
    \addlegendentry{optimal state};
    \addplot+[mark=none,line width=1pt] table [col sep=comma,x index=0, y index=1]{wigOpt_e3_1d.csv};
    \addlegendentry{squeezed state};
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../cv_thermal_encoding.tex"
%%% End:

==> figures/wigPlot/wig_all.tex <==
\documentclass[twocolumn]{article}
\usepackage[pdftex]{graphicx}

\usepackage{pst-solides3d}
\usepackage{pgfplots}
\usetikzlibrary{plotmarks,spy}
\pgfplotsset{compat=1.11}

\begin{document}


\begin{tikzpicture}
  \begin{axis}
    [y tick label style={/pgf/number format/.cd,
            fixed,fixed zerofill,precision=1,/tikz/.cd} ]
    \addplot+[] table [col sep=comma]{wig125_1d.csv};
    \addlegendentry{$\alpha=1.25034$};
    \addplot+[] table [col sep=comma]{wig16_1d.csv};
    \addlegendentry{$\alpha=1.6$};
    \addplot+[] table [col sep=comma]{wig30_1d.csv};
    \addlegendentry{$\alpha=3$};
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}
        [y tick label style={/pgf/number format/.cd,
            fixed,fixed zerofill,precision=1,/tikz/.cd} ]
    \addplot+[] table [col sep=comma]{wig125_1d.csv};
    \addlegendentry{$\alpha=1.25034$};
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}
        [y tick label style={/pgf/number format/.cd,
            fixed,fixed zerofill,precision=0,/tikz/.cd} ]
    \addplot+[] table [col sep=comma]{wig16_1d.csv};
    \addlegendentry{$\alpha=1.6$, $T=0$};
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}
            [y tick label style={/pgf/number format/.cd,
            fixed,fixed zerofill,precision=1,/tikz/.cd} ]
    \addplot+[] table [col sep=comma]{wig30_1d.csv};
        \addlegendentry{$\alpha=3$, $T=0$};
  \end{axis}
\end{tikzpicture}


\begin{tikzpicture}
  \begin{axis}[ybar stacked,restrict x to domain=0:10,
        y tick label style={/pgf/number format/.cd,
          fixed,fixed zerofill,/tikz/.cd},
    enlarge y limits  = 0.02,enlarge x limits  = 0.1, tickwidth=0pt,
    xtick={0,...,10}]
    \addplot table [col sep=comma,x index=0,y index=1]{pn125.csv};
    \addlegendentry{$\alpha=1.25034$};
	\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
  \begin{axis}[ybar stacked,restrict x to domain=0:10,
    y tick label style={/pgf/number format/.cd,
      fixed,fixed zerofill,/tikz/.cd},
        enlarge y limits  = 0.02,enlarge x limits  = 0.1, tickwidth=0pt,
    xtick={0,...,10}]
    \addplot table [col sep=comma,x index=0,y index=1]{pn16.csv};
    \addlegendentry{$\alpha=1.6$};
    \addplot table [col sep=comma,x index=0,y index=2]{pn16.csv};
    \addlegendentry{$\alpha=0$};
	\end{axis}
\end{tikzpicture}
\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}
  \begin{axis}[ybar stacked,restrict x to domain=0:20,
    bar width=4pt,
        y tick label style={/pgf/number format/.cd,
          fixed,fixed zerofill,/tikz/.cd},
            enlarge y limits  = 0.02,enlarge x limits  = 0.1, tickwidth=0pt,
    xtick={0,2,...,20}]
	\addplot table [col sep=comma,x index=0,y index=1]{pn30.csv};
    \addlegendentry{$\alpha=3$};
	\addplot table [col sep=comma,x index=0,y index=2]{pn30.csv};
    \addlegendentry{$\alpha=1.60$};
	\addplot table [col sep=comma,x index=0,y index=3]{pn30.csv};
    \addlegendentry{$\alpha=0.55$};
	\end{axis}
\end{tikzpicture}


\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

